Keck and VLT Observations of Super-damped Lyman-alpha Absorbers at z=2=2.5: Constraints on Chemical Compositions and Physical Conditions

We report Keck/ESI and VLT/UVES observations of three super-damped Lyman-alpha quasar absorbers with H I column densities log N(HI) >= 21.7 at redshifts z=2-2.5. All three absorbers show similar metallicities (-1.3 to -1.5 dex), and dust depletion of Fe, Ni, and Mn. Two of the absorbers show supersolar [S/Zn] and [Si/Zn]. We combine our results with those for other DLAs to examine trends between N(HI), metallicity, dust depletion. A larger fraction of the super-DLAs lie close to or above the line [X/H]=20.59-log N(HI) in the metallicity vs. N(HI) plot, compared to the less gas-rich DLAs, suggesting that super-DLAs are more likely to be rich in molecules. Unfortunately, our data for Q0230-0334 and Q0743+1421 do not cover H2 absorption lines. For Q1418+0718, some H2 lines are covered, but not detected. CO is not detected in any of our absorbers. For DLAs with log N(HI) < 21.7, we confirm strong correlation between metallicity and Fe depletion, and find a correlation between metallicity and Si depletion. For super-DLAs, these correlations are weaker or absent. The absorbers toward Q0230-0334 and Q1418+0718 show potential detections of weak Ly-alpha emission, implying star formation rates of about 1.6 and 0.7 solar masses per year, respectively (ignoring dust extinction). Upper limits on the electron densities from C II*/C II or Si II*/Si II are low, but are higher than the median values in less gas-rich DLAs. Finally, systems with log N(HI) > 21.7 may have somewhat narrower velocity dispersions delta v_90 than the less gas-rich DLAs, and may arise in cooler and/or less turbulent gas.

==> (inline-0) <==
\begin{tabular}{cccccc}
\tableline\tableline
Quasar	& RA,DEC(J2000)& $z_{em}$ & $z_{abs}$& Instrument & Integration time\\
\tableline
Q0230-0334&02:30:11.30-03:34:50.2&2.872&2.5036&Keck/ESI&$2100$ s $\times 1$\\
Q0743+1421&07:43:44.26+14:21:34.9&2.281&2.045&Keck/ESI&$1800$ s $ \times 2$ + 1300 s\\
Q1418+0718&14:18:01.86+07:18:43.6&2.572&2.3920&VLT/UVES&$5400$ s $\times 3$\\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\tableline\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
$z$			&	$b^{1}_{eff}$	&log$N_{\rm Mg I}$	&log$N_{\rm Fe II}$	&log$N_{\rm Zn II}$	&log$N_{\rm Ni II}$	&log$N_{\rm Cr II}$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																		
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																														
$2.50167\pm0.00002$	&	$7.6\pm0.7$	&	...		&$13.86\pm0.07$		&	...		&	...		&	...		\\
$2.50329\pm0.00014$	&	$45.6\pm6.3$	&$12.61\pm0.14$		&$14.99\pm0.15$		&$12.13\pm0.41$		&$13.75\pm0.14$		&$13.38\pm0.21$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																		
$2.50388\pm0.00002$	&	$22.1\pm2.0$	&$12.44\pm0.22$		&$15.45\pm0.07$		&$12.88\pm0.07$		&$14.18\pm0.05$		&$13.92\pm0.07$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																		
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\end{tabular}																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\vskip 5pt																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\begin{tabular}{cccccc}																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\tableline\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
$z$			&	$b^{1}_{eff}$	&	log$N_{\rm Si II}$	&	log$N_{\rm S II}$	&	log$N_{\rm Mn II}$	&	log$N_{\rm Al III}$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																				
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
$2.50167\pm0.00002$	&	$7.6\pm0.7$	&	$14.88\pm0.20$		&		...		&		...		&		...		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																				
$2.50329\pm0.00014$	&	$45.6\pm6.3$	&	$15.26\pm0.15$		&	$15.17\pm0.08$		&	$13.04\pm0.08$		&	$12.82\pm0.14$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																				
$2.50388\pm0.00002$	&	$22.1\pm2.0$	&	$16.06\pm0.05$		&	$15.68\pm0.14$		&	$13.20\pm0.07$		&	$12.95\pm0.11$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																				
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\end{tabular}
\begin{tabular}{cccc}																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\tableline\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
$z$			&	$b^{1}_{eff}$	&	log$N_{\rm C IV}$	&	log$N_{\rm Si IV}$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																								
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
$2.50345\pm0.00004$	&	$84.8\pm2.8$	&	$14.53\pm0.02$		&	$13.70\pm0.04$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																								
$2.50394\pm0.00004$	&	$18.4\pm9.1$	&	$13.12\pm0.48$		&	$13.45\pm0.08$		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																								
$2.50518\pm0.00005$	&	$5.4\pm1.8$	&	$13.70\pm0.33$		&		...		\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																								
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\end{tabular}
\begin{tabular}{ccc}
\tableline\tableline
Ion    &    log $N^{fit}$    &    log $N^{AOD}$    \\
    &    (cm$^{-2}$)    &    (cm$^{-2}$)    \\
\tableline
H I    &    $21.74\pm0.10$    &    ...        \\   
C IV    &    $14.60\pm0.05$    &    $14.59\pm0.01$    \\
B II    &    ...        &    $<11.78$    \\
Mg I    &    $12.83\pm0.12$    &    $12.85\pm0.05$    \\
Al III    &    $13.19\pm0.08$    &    $13.14\pm0.06$    \\
Si II    &    $16.15\pm0.04$    &    $15.96\pm0.02$    \\
Si II*    &    ...        &    $<12.85$    \\
Si IV    &    $13.89\pm0.04$    &    $13.86\pm0.03$    \\
S II    &    $15.80\pm0.11$    &    $15.72\pm0.02$    \\
Ti II    &    ...        &    $<12.83$    \\
V II    &    ...        &    $<12.83$    \\   
Cr II    &    $14.03\pm0.07$    &    ...        \\
Mn II    &    $13.43\pm0.05$    &    $13.36\pm0.03$    \\
Fe II    &    $15.59\pm0.06$    &    $15.64\pm0.03$    \\
Co II    &    ...        &    $<13.23$    \\   
Ni II    &    $14.32\pm0.05$    &    $14.32\pm0.03$    \\   
Cu II    &    ...        &    $<12.33$    \\
Zn II &    $12.95\pm0.09$    &    ...        \\
Ge II    &    ...        &    $<12.82$    \\
\tableline
\end{tabular}
\begin{tabular}{cc}																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\tableline\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
Element	&	[X/H]$^{1}$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																												
\tableline		
B	&	$<-0.66$	\\																						
Si	&	 $-1.10 \pm 0.11$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																												
S	&	$-1.06\pm0.15$	\\	
Ti	&	$<-1.86$	\\	
V	&	$<-0.84$	\\
Cr	&	$-1.35\pm0.12$	\\
Mn	&	$-1.74\pm0.11$	\\																													
Fe	&	$-1.65\pm0.12$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																												
Co	&	$<-1.50$	\\															
Ni	&	$-1.64\pm0.11$	\\																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																
Cu	&	$<-1.60$	\\	
Zn	&	$-1.35\pm0.13$	\\	
Ge	&	$<-0.57$	\\																		
\tableline																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																															
\end{tabular}
\begin{tabular}{cccc cccc }																	
\tableline\tableline																	

$ z$					&	$b^{1}_{eff}$		&	$N_{\rm Al II}$	&	$N_{\rm Al III}$		&	$N_{\rm C II}$	&	$N_{\rm C II^{*}}$	&	$N_{\rm Cr II}$		&	$N_{\rm Fe II}$	\\
\tableline															
$2.04464\pm0.000003$	&	$17.799\pm0.378$	&	$>14.671$	&	$12.933\pm0.0326$	&	$>16.906$	&	$>14.961$		&	$13.723\pm0.0213$	&	$15.403\pm0.0449$	\\
\tableline															
\end{tabular}															
\vskip 5pt															
\begin{tabular}{cccc cccc}															
$ z$					&	$b^{1}_{eff}$		&	$N_{\rm Mg I}$		&	$N_{\rm Mg II}$	&	$N_{\rm Mn II}$		&	$N_{\rm Ni II}$		&	$N_{\rm Si II}$	&	$N_{\rm Zn II}$	\\
\tableline															
$2.04464\pm0.000003$	&	$17.799\pm0.378$	&	$12.968\pm0.0385$	&	$>15.590$	&	$13.180\pm0.0454$	&	$14.123\pm0.0300$	&	$>16.083$	&	$13.048\pm0.0268$	\\

\tableline																	
\tableline																	
\end{tabular}
\begin{tabular}{cccc}												
\tableline\tableline												
$ z$					&	$b^{1}_{eff}$		&	$N_{\rm C IV}$	&	$N_{\rm Si IV}$	\\
\tableline							
$2.0440\pm0.000016$	&	$26.432\pm2.740$	&	$14.407\pm0.0708$	&	$13.845\pm0.0574$	\\
\tableline												
\end{tabular}
\begin{tabular}{ccc}								
\tableline\tableline								
Ion	&	log $N^{fit}$		&	log $N^{AOD}$		\\			
	&	(cm$^{-2}$)		&	(cm$^{-2}$)		\\			
\tableline											

H I	&	$21.90\pm0.10$		&	\ldots			\\	
C I	&	\ldots			&	$<13.08$		\\				
C II	&	$>16.91$		&	$>14.82$		\\	
C II*	&	$>14.96$		&	$>14.46$		\\	
C IV	&	$14.41\pm0.07$	&	$14.21\pm0.03$	\\	
B II	&	\ldots			&	$<12.26$		\\	
Mg I	&	$12.97\pm0.04$	&	$12.71\pm0.02$	\\	
Mg II	&	$>15.59$		&	$>13.57$		\\	
Al II	&	$>14.67$		&	$>13.35$		\\	
Al III	&	$12.93\pm0.03$	&	$12.82\pm0.04$	\\					
Si II	&	$>16.08$		&	$>15.76$		\\	
Si II*	&	\ldots			&	$<13.01$		\\	
Si IV	&	$13.84\pm0.06$	&	$13.76\pm0.06$	\\	
V II	&	\ldots			&	$<12.79$		\\				
Cr II	&	$13.72\pm0.02$	&	$13.62\pm0.02$	\\
Mn II	&	$13.18\pm0.05$	&	$13.04\pm0.03$	\\	
Fe II	&	$15.40\pm0.04$	&	$15.46\pm0.06$	\\			
Co II	&	\ldots			&	$<13.67$		\\	
Ni II	&	$14.12\pm0.03$	&	$14.20\pm0.04$	\\				
CuII	&	\ldots			&	$<12.90$		\\				
Zn II	&	$13.05\pm0.03$	&	\ldots			\\			
Ga II	&	\ldots			&	$<12.07$		\\				
Ge II	&	\ldots			&	$<12.88$		\\

\tableline								
\end{tabular}
\begin{tabular}{cc}									
\tableline\tableline																	
Element	&	[X/H]$^{1}$\\
\tableline									

C	&	$>-3.51$	\\
B	&	$<-0.3$	\\
Mg	&	$>-3.93$	\\
Al	&	$>-3.00$	\\
Si	&	$>-1.65$	\\
V	&	$<-1.0$	\\
Cr	&	$-1.82\pm0.10$	\\
Mn	&	$-2.15\pm0.11$	\\
Fe	&	$-2.00\pm0.11$	\\
Co	&	\ldots	\\
Ni	&	$-2.00\pm0.10$	\\
Cu	&	$<-1.2$	\\
Zn	&	$-1.41\pm0.10$	\\
Ga	&	$<-0.9$	\\
Ge	&	$<-0.7$	\\

\tableline									
\end{tabular}
\begin{tabular}{ccccc}
\tableline\tableline
$z$ 			& 	$b^{1}_{eff}$	&	log$N_{\rm C II*}$	& log$N_{\rm O I}$ & log $N_{\rm Si II}$ \\

\tableline
$2.39183\pm0.000004$	&	$8.36 \pm 0.27$	& $13.65\pm0.15$&$17.72 \pm 0.12$& $15.94 \pm 0.07$\\
$2.39217\pm0.000006$	&	$6.24 \pm 0.54$	&...&	$14.53\pm0.19$&$14.77\pm0.13$\\
\tableline															
\end{tabular}		

\vskip 5pt			
\begin{tabular}{cccccc}
\tableline
$z$ 			& 	$b^{1}_{eff}$	& log $N_{\rm S II}$ & log $N_{\rm Ti II}$ & log $N_{\rm Cr II}$ & log $N_{\rm Fe II}$\\
\tableline
$2.39183\pm0.000004$	&	$8.36 \pm 0.27$&$15.84 \pm 0.16$& $12.65 \pm 0.23$& $13.68 \pm 0.07$& $15.21 \pm 0.06$\\
$2.39217\pm0.000006$	&	$6.24 \pm 0.54$&...&...&$12.87 \pm 0.25$&$14.25 \pm 0.07$	\\
\tableline															
\end{tabular}			

\vskip 5pt															
\begin{tabular}{cccccc}	
\tableline
$z$ 			& 	$b^{1}_{eff}$	 &  log $N_{\rm Ni II}$ &log $N_{\rm Mn II}$ & log $N_{\rm Zn II}$ \\
\tableline
$2.39183\pm0.000004$	&	$8.36 \pm 0.27$& $13.77 \pm 0.06$ & $12.85 \pm 0.08$&$12.79\pm0.21$		\\
$2.39217\pm0.000006$	&	$6.24 \pm 0.54$& $13.15\pm0.16$&...&...	\\
\tableline
\end{tabular}
\begin{tabular}{ccc}								
\tableline\tableline								
Ion	&	log $N^{fit}$	&	log $N^{AOD}$	\\			
	&	(cm$^{-2}$)	&	(cm$^{-2}$)	\\			
\tableline
H I	&	$21.70\pm0.10$		&	\ldots			\\	
B II   &      \ldots & $< 12.06$  \\
C II	&	...		&	$>14.84$		\\	
C II*	&	$13.65 \pm 0.15$		&	$13.66 \pm 0.15$		\\	
O I    &      $\ge 17.72$                    &  $> 15.13$\\	
Si II	&	$15.97 \pm 0.07$		&	$15.61 \pm 0.11$		\\	
Si II* &     \ldots &$<12.00$\\
Si IV &      ...& $13.20 \pm 0.17$\\
S II  &        $15.84\pm 0.16$ & $> 15.17$\\
Ti II	&	$12.65 \pm 0.23$			&$12.96 \pm 0.19$				\\	
V II  &         \ldots &$< 12.55$  \\
Cr II	&	$13.74\pm0.07$	&	$13.79 \pm 0.10$	\\	
Mn II	&	$12.85\pm0.08$	&	$12.83 \pm 0.12$	\\	
Fe II	&	$15.25\pm0.05$	&	$>14.82$	\\	
Co II &       \ldots &$<13.07$\\
Ni II	&	$13.86\pm0.06$	&	$13.93 \pm 0.15$	\\	
Cu II   &     \ldots & $<12.98$\\
Zn II	&	$12.79\pm0.21$	&	$12.93 \pm 0.15$			\\	

\tableline								
\end{tabular}
\begin{tabular}{cc}									
\tableline\tableline																	
Element	&	[X/H]$^{1}$\\
\tableline									
C	&	$\ge -0.49$	\\
B     &        $<-0.34$ \\
O     &       $\ge -0.67$ \\
Si	&	$-1.24\pm0.12$	\\
S      &       $-0.98\pm 0.19$        \\
Ti      &      $-2.00\pm0.29$         \\
 V      &     $<-1.34$\\
Cr	&	$-1.60\pm0.12$	\\
Mn	&	$-2.28\pm0.13$	\\
Fe	&	$-1.95\pm0.11$	\\
Co    &       $<-1.62$\\
Ni	&	$-2.06\pm0.11$	\\
Cu    &       $<-1.15$\\
Zn	&	$-1.47\pm0.25$	\\
\tableline									
\end{tabular}
\begin{tabular}{cccc}									
\tableline\tableline																	
Sample,	&	Statistic & [Fe/X] vs. [X/H] & [Si/X] vs. [X/H]]\\
$N_{\rm H I}$ Range&&&\\
\tableline
Moderate DLAs & Bisector Fit Slope & -0.500 $\pm$ 0.043  &  -0.406 $\pm$ 0.081\\
$(20.3 \le$log $N_{\rm H I}$$< 21.7)$&Bisector Fit Intercept& -1.06$\pm$0.059& -0.514 $\pm$ 0.091\\
Super-DLAs &  Bisector Fit Slope &  -0.774 $\pm$ 0.170 &  -0.551 $\pm$ 0.184 \\
(log$N_{\rm H I} \ge 21.7$)& Bisector Fit Intercept & -1.52 $\pm$ 0.24 & -0.677$\pm$0.208\\
\tableline					
Moderate DLAs & Spearman $r_{S}$, $P$ & -0.596, $<$ 1.0$ \times$ 10$^{-6}$ &  -0.404, 1.46 $\times$ 10$^{-3}$\\
($20.3 \le$log $N_{\rm H I}$$< 21.7$)&&&\\
Super-DLAs, & Spearman  $r_{S}$, $P$ &  -0.441, 6.57 $\times$ 10$^{-2}$& -0.878, $<$ 5.0$ \times$ 10$^{-2}$\\
(log$N_{\rm H I} \ge 21.7$)&&&\\				
\tableline	
								
\end{tabular}
